involve-MI: Informative Planning with High-Dimensional Non-Parametric Beliefs

One of the most complex tasks of decision making and planning is to gather information. This task becomes even more complex when the state is high-dimensional and its belief cannot be expressed with a parametric distribution. Although the state is high-dimensional, in many problems only a small fraction of it might be involved in transitioning the state and generating observations. We exploit this fact to calculate an information-theoretic expected reward, mutual information (MI), over a much lower-dimensional subset of the state, to improve efficiency and without sacrificing accuracy. A similar approach was used in previous works, yet specifically for Gaussian distributions, and we here extend it for general distributions. Moreover, we apply the dimensionality reduction for cases in which the new states are augmented to the previous, yet again without sacrificing accuracy. We then continue by developing an estimator for the MI which works in a Sequential Monte Carlo (SMC) manner, and avoids the reconstruction of future belief's surfaces. Finally, we show how this work is applied to the informative planning optimization problem. This work is then evaluated in a simulation of an active SLAM problem, where the improvement in both accuracy and timing is demonstrated.

==> 01-Intro.tex <==
Planning under uncertainty is of most importance for many applications. Our world is stochastic in nature, thus for every inference and planning task this stochasticity needs to be taken into account, or catastrophes may occur.

Addressing stochasticity can be done in many levels. At the simplest level, the stochasticity is only being considered at the inference phase, while at planning the state is treated as if it is completely deterministic. In one of the next levels, stochasticity is also being considered within planning, however the planner is considered to reach the goal without caring about the uncertainty of the state. In one of the top levels, the uncertainty of the state also needs to be measured. For example, if the plan is to reach a goal state with some minimum probability or if the plan is to purely gain as much information as possible about the state. Such an approach, where we select a sequence of actions based also (or only) upon the certainty of the state, is known as informative planning. For instance, a task which is considered as informative planning is search and rescue, where in the "search" phase an exploration of unknown terrains might be done.
%TODO (or BSP? also talk about POMDP)

There are a few measures for the uncertainty of a state, which we will refer to as information-theoretic costs or rewards. A very common such cost is entropy. Yet, for many applications we wouldn't be interested in the absolute value of the uncertainty, but rather by how much we expect it to be reduced, or in other words how much information is to be gained. Such a reward is called Information Gain (IG). Also, since the state is not always directly observable,
%(as in HMMs)
observations are used. But when evaluating the future, observations themselves are also unknown, thus the uncertainty of these should also be taken into account. 
%To deal with it, we introduce another reward, the expected IG over the observations, and call it Mutual Information (MI).
Consequently, we consider Mutual Information (MI), which is the expected IG over the observations.
We note that the reader might find that some parts of the literature refer to MI also as IG, but as in the artificial intelligence literature, we distinct between the two terms in this paper.

%Many problems exist for which the entropy (or MI) of a high-dimensional state needs to be calculated, and a naive calculation might be exponential in the dimension of the state. Thus, for online planning, approximations or assumptions are usually made.

%\GR{Motivation for info-theoretic planning - use stuff from the research proposal.} An example for info-theoretic planning is search and rescue missions, where in the "search" phase an exploration of unknown terrains might be used first. 

%Besides info-theoretic planning, info-theoretic costs are also used for feature selection in machine learning tasks \GR{(Chli deals with it, but it only applies it to a very specific task where one tries to determine the impact each feature has on the other features. We, on the other hand, suggest to apply when constructing a tree and evaluating the information value of each feature)}.

%For example, in \cite{Indelman15ijrr} ...

%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt   

%\begin{figure}
%	\centering
%	\scalebox{0.4}{
	%		\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%		%uncomment if require: \path (0,461); %set diagram left start at 0, and has height of 461
		%		
		%		%Shape: Circle [id:dp7574015397150171] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (335,326.74) .. controls (335,302.44) and (354.7,282.74) .. (379,282.74) .. controls (403.3,282.74) and (423,302.44) .. (423,326.74) .. controls (423,351.04) and (403.3,370.74) .. (379,370.74) .. controls (354.7,370.74) and (335,351.04) .. (335,326.74) -- cycle ;
		%		%Shape: Circle [id:dp4888817328370705] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (208,279.74) .. controls (208,255.44) and (227.7,235.74) .. (252,235.74) .. controls (276.3,235.74) and (296,255.44) .. (296,279.74) .. controls (296,304.04) and (276.3,323.74) .. (252,323.74) .. controls (227.7,323.74) and (208,304.04) .. (208,279.74) -- cycle ;
		%		%Shape: Square [id:dp48085999986383743] 
		%		\draw   (157,80) -- (513,80) -- (513,436) -- (157,436) -- cycle ;
		%		%Shape: Circle [id:dp46404033827532687] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 84; blue, 255 }  ,fill opacity=1 ] (233.52,263.74) .. controls (233.52,260.57) and (236.09,258) .. (239.26,258) .. controls (242.43,258) and (245,260.57) .. (245,263.74) .. controls (245,266.91) and (242.43,269.48) .. (239.26,269.48) .. controls (236.09,269.48) and (233.52,266.91) .. (233.52,263.74) -- cycle ;
		%		%Shape: Star [id:dp7527654107368411] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (329.94,238.99) -- (333.07,252.02) -- (346.36,250.98) -- (335,258) -- (340.09,270.39) -- (329.94,261.7) -- (319.79,270.39) -- (324.88,258) -- (313.52,250.98) -- (326.81,252.02) -- cycle ;
		%		%Shape: Circle [id:dp9899652401244217] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (341.52,238.74) .. controls (341.52,235.57) and (344.09,233) .. (347.26,233) .. controls (350.43,233) and (353,235.57) .. (353,238.74) .. controls (353,241.91) and (350.43,244.48) .. (347.26,244.48) .. controls (344.09,244.48) and (341.52,241.91) .. (341.52,238.74) -- cycle ;
		%		%Shape: Circle [id:dp28292812323162275] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (459.52,388.74) .. controls (459.52,385.57) and (462.09,383) .. (465.26,383) .. controls (468.43,383) and (471,385.57) .. (471,388.74) .. controls (471,391.91) and (468.43,394.48) .. (465.26,394.48) .. controls (462.09,394.48) and (459.52,391.91) .. (459.52,388.74) -- cycle ;
		%		%Shape: Circle [id:dp14365046551032745] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (433.52,241.74) .. controls (433.52,238.57) and (436.09,236) .. (439.26,236) .. controls (442.43,236) and (445,238.57) .. (445,241.74) .. controls (445,244.91) and (442.43,247.48) .. (439.26,247.48) .. controls (436.09,247.48) and (433.52,244.91) .. (433.52,241.74) -- cycle ;
		%		%Shape: Circle [id:dp39084257739298134] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (308.52,201.74) .. controls (308.52,198.57) and (311.09,196) .. (314.26,196) .. controls (317.43,196) and (320,198.57) .. (320,201.74) .. controls (320,204.91) and (317.43,207.48) .. (314.26,207.48) .. controls (311.09,207.48) and (308.52,204.91) .. (308.52,201.74) -- cycle ;
		%		%Shape: Circle [id:dp7785143515038924] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (355.52,177.74) .. controls (355.52,174.57) and (358.09,172) .. (361.26,172) .. controls (364.43,172) and (367,174.57) .. (367,177.74) .. controls (367,180.91) and (364.43,183.48) .. (361.26,183.48) .. controls (358.09,183.48) and (355.52,180.91) .. (355.52,177.74) -- cycle ;
		%		%Shape: Circle [id:dp060556128322981406] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (277.52,143.74) .. controls (277.52,140.57) and (280.09,138) .. (283.26,138) .. controls (286.43,138) and (289,140.57) .. (289,143.74) .. controls (289,146.91) and (286.43,149.48) .. (283.26,149.48) .. controls (280.09,149.48) and (277.52,146.91) .. (277.52,143.74) -- cycle ;
		%		%Shape: Circle [id:dp7958598751803392] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (380.52,121.74) .. controls (380.52,118.57) and (383.09,116) .. (386.26,116) .. controls (389.43,116) and (392,118.57) .. (392,121.74) .. controls (392,124.91) and (389.43,127.48) .. (386.26,127.48) .. controls (383.09,127.48) and (380.52,124.91) .. (380.52,121.74) -- cycle ;
		%		%Shape: Circle [id:dp716216946891977] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (435.52,149.74) .. controls (435.52,146.57) and (438.09,144) .. (441.26,144) .. controls (444.43,144) and (447,146.57) .. (447,149.74) .. controls (447,152.91) and (444.43,155.48) .. (441.26,155.48) .. controls (438.09,155.48) and (435.52,152.91) .. (435.52,149.74) -- cycle ;
		%		%Shape: Circle [id:dp9575421361853615] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (199.52,375.74) .. controls (199.52,372.57) and (202.09,370) .. (205.26,370) .. controls (208.43,370) and (211,372.57) .. (211,375.74) .. controls (211,378.91) and (208.43,381.48) .. (205.26,381.48) .. controls (202.09,381.48) and (199.52,378.91) .. (199.52,375.74) -- cycle ;
		%		%Shape: Circle [id:dp04976710197739176] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (187.52,177.74) .. controls (187.52,174.57) and (190.09,172) .. (193.26,172) .. controls (196.43,172) and (199,174.57) .. (199,177.74) .. controls (199,180.91) and (196.43,183.48) .. (193.26,183.48) .. controls (190.09,183.48) and (187.52,180.91) .. (187.52,177.74) -- cycle ;
		%		%Shape: Circle [id:dp06365557602368432] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 84; blue, 255 }  ,fill opacity=1 ] (407.52,314.74) .. controls (407.52,311.57) and (410.09,309) .. (413.26,309) .. controls (416.43,309) and (419,311.57) .. (419,314.74) .. controls (419,317.91) and (416.43,320.48) .. (413.26,320.48) .. controls (410.09,320.48) and (407.52,317.91) .. (407.52,314.74) -- cycle ;
		%		%Shape: Circle [id:dp7948587711253894] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (198.52,125.74) .. controls (198.52,122.57) and (201.09,120) .. (204.26,120) .. controls (207.43,120) and (210,122.57) .. (210,125.74) .. controls (210,128.91) and (207.43,131.48) .. (204.26,131.48) .. controls (201.09,131.48) and (198.52,128.91) .. (198.52,125.74) -- cycle ;
		%		%Shape: Circle [id:dp24115767178738667] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (247.52,192.74) .. controls (247.52,189.57) and (250.09,187) .. (253.26,187) .. controls (256.43,187) and (259,189.57) .. (259,192.74) .. controls (259,195.91) and (256.43,198.48) .. (253.26,198.48) .. controls (250.09,198.48) and (247.52,195.91) .. (247.52,192.74) -- cycle ;
		%		%Shape: Circle [id:dp9680869721747944] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (453.52,307.74) .. controls (453.52,304.57) and (456.09,302) .. (459.26,302) .. controls (462.43,302) and (465,304.57) .. (465,307.74) .. controls (465,310.91) and (462.43,313.48) .. (459.26,313.48) .. controls (456.09,313.48) and (453.52,310.91) .. (453.52,307.74) -- cycle ;
		%		%Shape: Circle [id:dp29205024209928787] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (292.52,344.74) .. controls (292.52,341.57) and (295.09,339) .. (298.26,339) .. controls (301.43,339) and (304,341.57) .. (304,344.74) .. controls (304,347.91) and (301.43,350.48) .. (298.26,350.48) .. controls (295.09,350.48) and (292.52,347.91) .. (292.52,344.74) -- cycle ;
		%		%Shape: Circle [id:dp8193782173800817] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 84; blue, 255 }  ,fill opacity=1 ] (343.52,347.74) .. controls (343.52,344.57) and (346.09,342) .. (349.26,342) .. controls (352.43,342) and (355,344.57) .. (355,347.74) .. controls (355,350.91) and (352.43,353.48) .. (349.26,353.48) .. controls (346.09,353.48) and (343.52,350.91) .. (343.52,347.74) -- cycle ;
		%		%Shape: Circle [id:dp7929533609908146] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (252.52,391.74) .. controls (252.52,388.57) and (255.09,386) .. (258.26,386) .. controls (261.43,386) and (264,388.57) .. (264,391.74) .. controls (264,394.91) and (261.43,397.48) .. (258.26,397.48) .. controls (255.09,397.48) and (252.52,394.91) .. (252.52,391.74) -- cycle ;
		%		%Shape: Circle [id:dp48685220843122945] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (420.52,188.74) .. controls (420.52,185.57) and (423.09,183) .. (426.26,183) .. controls (429.43,183) and (432,185.57) .. (432,188.74) .. controls (432,191.91) and (429.43,194.48) .. (426.26,194.48) .. controls (423.09,194.48) and (420.52,191.91) .. (420.52,188.74) -- cycle ;
		%		%Shape: Circle [id:dp3878523346502083] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (377.52,410.74) .. controls (377.52,407.57) and (380.09,405) .. (383.26,405) .. controls (386.43,405) and (389,407.57) .. (389,410.74) .. controls (389,413.91) and (386.43,416.48) .. (383.26,416.48) .. controls (380.09,416.48) and (377.52,413.91) .. (377.52,410.74) -- cycle ;
		%		%Shape: Circle [id:dp3504684817369763] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (489.52,110.74) .. controls (489.52,107.57) and (492.09,105) .. (495.26,105) .. controls (498.43,105) and (501,107.57) .. (501,110.74) .. controls (501,113.91) and (498.43,116.48) .. (495.26,116.48) .. controls (492.09,116.48) and (489.52,113.91) .. (489.52,110.74) -- cycle ;
		%		%Shape: Circle [id:dp5052942263353948] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (238.52,93.74) .. controls (238.52,90.57) and (241.09,88) .. (244.26,88) .. controls (247.43,88) and (250,90.57) .. (250,93.74) .. controls (250,96.91) and (247.43,99.48) .. (244.26,99.48) .. controls (241.09,99.48) and (238.52,96.91) .. (238.52,93.74) -- cycle ;
		%		%Shape: Circle [id:dp1760341954667266] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (307.52,413.74) .. controls (307.52,410.57) and (310.09,408) .. (313.26,408) .. controls (316.43,408) and (319,410.57) .. (319,413.74) .. controls (319,416.91) and (316.43,419.48) .. (313.26,419.48) .. controls (310.09,419.48) and (307.52,416.91) .. (307.52,413.74) -- cycle ;
		%		%Shape: Circle [id:dp10277113938505567] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (338.52,105.74) .. controls (338.52,102.57) and (341.09,100) .. (344.26,100) .. controls (347.43,100) and (350,102.57) .. (350,105.74) .. controls (350,108.91) and (347.43,111.48) .. (344.26,111.48) .. controls (341.09,111.48) and (338.52,108.91) .. (338.52,105.74) -- cycle ;
		%		%Shape: Circle [id:dp9541840415862923] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 84; blue, 255 }  ,fill opacity=1 ] (243.52,311.74) .. controls (243.52,308.57) and (246.09,306) .. (249.26,306) .. controls (252.43,306) and (255,308.57) .. (255,311.74) .. controls (255,314.91) and (252.43,317.48) .. (249.26,317.48) .. controls (246.09,317.48) and (243.52,314.91) .. (243.52,311.74) -- cycle ;
		%		%Shape: Circle [id:dp5290688918826407] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 84; blue, 255 }  ,fill opacity=1 ] (368.52,296.74) .. controls (368.52,293.57) and (371.09,291) .. (374.26,291) .. controls (377.43,291) and (380,293.57) .. (380,296.74) .. controls (380,299.91) and (377.43,302.48) .. (374.26,302.48) .. controls (371.09,302.48) and (368.52,299.91) .. (368.52,296.74) -- cycle ;
		%		%Shape: Circle [id:dp22386464873735523] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (169.52,336.74) .. controls (169.52,333.57) and (172.09,331) .. (175.26,331) .. controls (178.43,331) and (181,333.57) .. (181,336.74) .. controls (181,339.91) and (178.43,342.48) .. (175.26,342.48) .. controls (172.09,342.48) and (169.52,339.91) .. (169.52,336.74) -- cycle ;
		%		%Shape: Circle [id:dp9861807702148508] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (157.52,245.74) .. controls (157.52,242.57) and (160.09,240) .. (163.26,240) .. controls (166.43,240) and (169,242.57) .. (169,245.74) .. controls (169,248.91) and (166.43,251.48) .. (163.26,251.48) .. controls (160.09,251.48) and (157.52,248.91) .. (157.52,245.74) -- cycle ;
		%		%Shape: Circle [id:dp3306501854859958] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (490.52,208.74) .. controls (490.52,205.57) and (493.09,203) .. (496.26,203) .. controls (499.43,203) and (502,205.57) .. (502,208.74) .. controls (502,211.91) and (499.43,214.48) .. (496.26,214.48) .. controls (493.09,214.48) and (490.52,211.91) .. (490.52,208.74) -- cycle ;
		%		%Shape: Star [id:dp7613680136704071] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (379,317.03) -- (380.75,324.32) -- (388.19,323.74) -- (381.83,327.67) -- (384.68,334.6) -- (379,329.74) -- (373.32,334.6) -- (376.17,327.67) -- (369.81,323.74) -- (377.25,324.32) -- cycle ;
		%		%Shape: Star [id:dp39726979379106164] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (252,270.03) -- (253.75,277.32) -- (261.19,276.74) -- (254.83,280.67) -- (257.68,287.6) -- (252,282.74) -- (246.32,287.6) -- (249.17,280.67) -- (242.81,276.74) -- (250.25,277.32) -- cycle ;
		%		%Curve Lines [id:da44135563986835824] 
		%		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (252,279.74) .. controls (293,289.48) and (302,286.48) .. (329.94,256.35) ;
		%		%Curve Lines [id:da7544037942905801] 
		%		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (329.94,256.35) .. controls (378,280.48) and (349,311.48) .. (379,326.74) ;
		%		
		%		\end{tikzpicture}}
%	\caption{A toy example of a 2D active SLAM problem. {\color{red} Big red star} is the drone's current pose; {\color{red} small red stars} are future possible poses; {\color{Salmon} pink circles} are drone's eye of sight from future poses; {\color{SkyBlue} light blue dots} are uninvolved landmarks; {\color{RoyalBlue} blue dots} are involved landmarks.}
%	\label{fig:slam_involved}
%\end{figure}

\begin{figure}[t]
%	\centering
	\begin{subfigure}[b]{0.48\textwidth}
		\centering
		\includegraphics[width=0.8\columnwidth]{Figures/illustration}
		\caption{}
		\label{fig:slam_involved}
	\end{subfigure}
%	\hfill
	\begin{subfigure}[b]{0.48\textwidth}
		\centering
		\includegraphics[width=0.9\columnwidth]{Figures/factor_graph}
		\caption{}
		\label{fig:factorgraph_involved}
	\end{subfigure}
	
	%	\caption{\textbf{(a)} A toy example of a 2D active SLAM problem. {\color{red} Big red star} is the drone's current pose; {\color{red} small red stars} are future possible poses; {\color{Salmon} pink circles} are drone's eye of sight from future poses; {\color{SkyBlue} light blue dots} are uninvolved landmarks; {\color{RoyalBlue} blue dots} are involved landmarks. \textbf{(b)} \VI{[to complete]}}
	\caption{A toy example of an active SLAM problem, where a drone has to choose between two actions. \textbf{(a)} As a 2D map: stars represent drone's poses; dots represent  landmarks; {\color{gray} big circles} are drone's eye of sight from future poses. \textbf{(b)} As a factor graph: circles represent variable nodes; dots represent factors (probabilistic constraints); the unity of all  solid-circled variable nodes represent the prior state $X_0$. In both figures,  colors partition between {\color{red} involved}, {\color{RoyalBlue} uninvolved} and {\color{Green} new (future)} variables. \vspace{-15pt}}
	\label{fig:illustration_involved}
\end{figure}
% TODO: future observed or involved?

Naturally, by increasing the dimension of the problem, the complexity of evaluating information-theoretic terms is increased as well, and this relation is exponential (known as the Curse of Dimensionality). To the best of our knowledge, there are no existing approaches which deal with the painful and critical issue of calculating information-theoretic terms in general $\rho$-POMDPs with high-dimensional non-parametric beliefs.

This paper proposes a novel approach to fill this gap. By exploiting structure inherent in many planning problems, it breaks the relation between the dimension of the problem and the complexity of calculating the information-theoretic terms.
%
Fig.~\ref{fig:slam_involved} shows a toy example of a 2D active SLAM problem to illustrate the structure our approach exploits. An aerial drone observes landmarks from above with a certain sensing range. At current time it needs to choose between two actions. While the state is high-dimensional because it contains many landmarks, we observe that only a few landmarks might be observed at future time, and we will denote these landmarks as the \emph{involved} variables.
The key idea of our approach is to discard the uninvolved landmarks at planning time for the calculation of the expected reward, MI.
We prove that by discarding these variables, the solution is still exact, yet the dimension (and thus the complexity) of the problem is reduced dramatically
%\add{To the best of our knowledge, this is a novel result, which can be used in many different contexts.}
%
Furthermore, a naive approach entails also explicit estimation of future beliefs' surfaces, which adds yet another level of errors. Another key contribution of our approach is that it allows skipping this step by having access to the problem's models.
We finalize by showing how these contributions can be used together with existing belief tree solvers.


%TODO: \VI{[Another key contribution of our approach is ..]} The presented approach includes also an extension which allows skipping this step by having access to the problem's models.

% TODODO: contribution section with enumarating (or as a different section after the related work).

==> 2022 Arxiv/01-Intro.tex <==
Planning under uncertainty is of most importance for many applications. Our world is stochastic in nature, thus for every inference and planning task this stochasticity needs to be taken into account, or catastrophes may occur.

Addressing stochasticity can be done in many levels. At the simplest level, the stochasticity is only being considered at the inference phase, while at planning the state is treated as if it is completely deterministic. In one of the next levels, stochasticity is also being considered within planning, however the planner is considered to reach the goal without caring about the uncertainty of the state. In one of the top levels, the uncertainty of the state also needs to be measured. For example, if the plan is to reach a goal state with some minimum probability or if the plan is to purely gain as much information as possible about the state. Such an approach, where we select a sequence of actions based also (or only) upon the certainty of the state, is known as informative planning. For instance, a task which is considered as informative planning is search and rescue, where in the "search" phase an exploration of unknown terrains might be done.
%TODO (or BSP? also talk about POMDP)

There are a few measures for the uncertainty of a state, which we will refer to as information-theoretic costs or rewards. A very common such cost is entropy. Yet, for many applications we wouldn't be interested in the absolute value of the uncertainty, but rather by how much we expect it to be reduced, or in other words how much information is to be gained. Such a reward is called Information Gain (IG). Also, since the state is not always directly observable,
%(as in HMMs)
observations are used. But when evaluating the future, observations themselves are also unknown, thus the uncertainty of these should also be taken into account. 
%To deal with it, we introduce another reward, the expected IG over the observations, and call it Mutual Information (MI).
Consequently, we consider Mutual Information (MI), which is the expected IG over the observations.
We note that the reader might find that some parts of the literature refer to MI also as IG, but as in the artificial intelligence literature, we distinct between the two terms in this paper.

%Many problems exist for which the entropy (or MI) of a high-dimensional state needs to be calculated, and a naive calculation might be exponential in the dimension of the state. Thus, for online planning, approximations or assumptions are usually made.

%\GR{Motivation for info-theoretic planning - use stuff from the research proposal.} An example for info-theoretic planning is search and rescue missions, where in the "search" phase an exploration of unknown terrains might be used first. 

%Besides info-theoretic planning, info-theoretic costs are also used for feature selection in machine learning tasks \GR{(Chli deals with it, but it only applies it to a very specific task where one tries to determine the impact each feature has on the other features. We, on the other hand, suggest to apply when constructing a tree and evaluating the information value of each feature)}.

%For example, in \cite{Indelman15ijrr} ...

%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt   

%\begin{figure}
%	\centering
%	\scalebox{0.4}{
	%		\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%		%uncomment if require: \path (0,461); %set diagram left start at 0, and has height of 461
		%		
		%		%Shape: Circle [id:dp7574015397150171] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (335,326.74) .. controls (335,302.44) and (354.7,282.74) .. (379,282.74) .. controls (403.3,282.74) and (423,302.44) .. (423,326.74) .. controls (423,351.04) and (403.3,370.74) .. (379,370.74) .. controls (354.7,370.74) and (335,351.04) .. (335,326.74) -- cycle ;
		%		%Shape: Circle [id:dp4888817328370705] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (208,279.74) .. controls (208,255.44) and (227.7,235.74) .. (252,235.74) .. controls (276.3,235.74) and (296,255.44) .. (296,279.74) .. controls (296,304.04) and (276.3,323.74) .. (252,323.74) .. controls (227.7,323.74) and (208,304.04) .. (208,279.74) -- cycle ;
		%		%Shape: Square [id:dp48085999986383743] 
		%		\draw   (157,80) -- (513,80) -- (513,436) -- (157,436) -- cycle ;
		%		%Shape: Circle [id:dp46404033827532687] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 84; blue, 255 }  ,fill opacity=1 ] (233.52,263.74) .. controls (233.52,260.57) and (236.09,258) .. (239.26,258) .. controls (242.43,258) and (245,260.57) .. (245,263.74) .. controls (245,266.91) and (242.43,269.48) .. (239.26,269.48) .. controls (236.09,269.48) and (233.52,266.91) .. (233.52,263.74) -- cycle ;
		%		%Shape: Star [id:dp7527654107368411] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (329.94,238.99) -- (333.07,252.02) -- (346.36,250.98) -- (335,258) -- (340.09,270.39) -- (329.94,261.7) -- (319.79,270.39) -- (324.88,258) -- (313.52,250.98) -- (326.81,252.02) -- cycle ;
		%		%Shape: Circle [id:dp9899652401244217] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (341.52,238.74) .. controls (341.52,235.57) and (344.09,233) .. (347.26,233) .. controls (350.43,233) and (353,235.57) .. (353,238.74) .. controls (353,241.91) and (350.43,244.48) .. (347.26,244.48) .. controls (344.09,244.48) and (341.52,241.91) .. (341.52,238.74) -- cycle ;
		%		%Shape: Circle [id:dp28292812323162275] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (459.52,388.74) .. controls (459.52,385.57) and (462.09,383) .. (465.26,383) .. controls (468.43,383) and (471,385.57) .. (471,388.74) .. controls (471,391.91) and (468.43,394.48) .. (465.26,394.48) .. controls (462.09,394.48) and (459.52,391.91) .. (459.52,388.74) -- cycle ;
		%		%Shape: Circle [id:dp14365046551032745] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (433.52,241.74) .. controls (433.52,238.57) and (436.09,236) .. (439.26,236) .. controls (442.43,236) and (445,238.57) .. (445,241.74) .. controls (445,244.91) and (442.43,247.48) .. (439.26,247.48) .. controls (436.09,247.48) and (433.52,244.91) .. (433.52,241.74) -- cycle ;
		%		%Shape: Circle [id:dp39084257739298134] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (308.52,201.74) .. controls (308.52,198.57) and (311.09,196) .. (314.26,196) .. controls (317.43,196) and (320,198.57) .. (320,201.74) .. controls (320,204.91) and (317.43,207.48) .. (314.26,207.48) .. controls (311.09,207.48) and (308.52,204.91) .. (308.52,201.74) -- cycle ;
		%		%Shape: Circle [id:dp7785143515038924] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (355.52,177.74) .. controls (355.52,174.57) and (358.09,172) .. (361.26,172) .. controls (364.43,172) and (367,174.57) .. (367,177.74) .. controls (367,180.91) and (364.43,183.48) .. (361.26,183.48) .. controls (358.09,183.48) and (355.52,180.91) .. (355.52,177.74) -- cycle ;
		%		%Shape: Circle [id:dp060556128322981406] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (277.52,143.74) .. controls (277.52,140.57) and (280.09,138) .. (283.26,138) .. controls (286.43,138) and (289,140.57) .. (289,143.74) .. controls (289,146.91) and (286.43,149.48) .. (283.26,149.48) .. controls (280.09,149.48) and (277.52,146.91) .. (277.52,143.74) -- cycle ;
		%		%Shape: Circle [id:dp7958598751803392] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (380.52,121.74) .. controls (380.52,118.57) and (383.09,116) .. (386.26,116) .. controls (389.43,116) and (392,118.57) .. (392,121.74) .. controls (392,124.91) and (389.43,127.48) .. (386.26,127.48) .. controls (383.09,127.48) and (380.52,124.91) .. (380.52,121.74) -- cycle ;
		%		%Shape: Circle [id:dp716216946891977] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (435.52,149.74) .. controls (435.52,146.57) and (438.09,144) .. (441.26,144) .. controls (444.43,144) and (447,146.57) .. (447,149.74) .. controls (447,152.91) and (444.43,155.48) .. (441.26,155.48) .. controls (438.09,155.48) and (435.52,152.91) .. (435.52,149.74) -- cycle ;
		%		%Shape: Circle [id:dp9575421361853615] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (199.52,375.74) .. controls (199.52,372.57) and (202.09,370) .. (205.26,370) .. controls (208.43,370) and (211,372.57) .. (211,375.74) .. controls (211,378.91) and (208.43,381.48) .. (205.26,381.48) .. controls (202.09,381.48) and (199.52,378.91) .. (199.52,375.74) -- cycle ;
		%		%Shape: Circle [id:dp04976710197739176] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (187.52,177.74) .. controls (187.52,174.57) and (190.09,172) .. (193.26,172) .. controls (196.43,172) and (199,174.57) .. (199,177.74) .. controls (199,180.91) and (196.43,183.48) .. (193.26,183.48) .. controls (190.09,183.48) and (187.52,180.91) .. (187.52,177.74) -- cycle ;
		%		%Shape: Circle [id:dp06365557602368432] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 84; blue, 255 }  ,fill opacity=1 ] (407.52,314.74) .. controls (407.52,311.57) and (410.09,309) .. (413.26,309) .. controls (416.43,309) and (419,311.57) .. (419,314.74) .. controls (419,317.91) and (416.43,320.48) .. (413.26,320.48) .. controls (410.09,320.48) and (407.52,317.91) .. (407.52,314.74) -- cycle ;
		%		%Shape: Circle [id:dp7948587711253894] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (198.52,125.74) .. controls (198.52,122.57) and (201.09,120) .. (204.26,120) .. controls (207.43,120) and (210,122.57) .. (210,125.74) .. controls (210,128.91) and (207.43,131.48) .. (204.26,131.48) .. controls (201.09,131.48) and (198.52,128.91) .. (198.52,125.74) -- cycle ;
		%		%Shape: Circle [id:dp24115767178738667] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (247.52,192.74) .. controls (247.52,189.57) and (250.09,187) .. (253.26,187) .. controls (256.43,187) and (259,189.57) .. (259,192.74) .. controls (259,195.91) and (256.43,198.48) .. (253.26,198.48) .. controls (250.09,198.48) and (247.52,195.91) .. (247.52,192.74) -- cycle ;
		%		%Shape: Circle [id:dp9680869721747944] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (453.52,307.74) .. controls (453.52,304.57) and (456.09,302) .. (459.26,302) .. controls (462.43,302) and (465,304.57) .. (465,307.74) .. controls (465,310.91) and (462.43,313.48) .. (459.26,313.48) .. controls (456.09,313.48) and (453.52,310.91) .. (453.52,307.74) -- cycle ;
		%		%Shape: Circle [id:dp29205024209928787] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (292.52,344.74) .. controls (292.52,341.57) and (295.09,339) .. (298.26,339) .. controls (301.43,339) and (304,341.57) .. (304,344.74) .. controls (304,347.91) and (301.43,350.48) .. (298.26,350.48) .. controls (295.09,350.48) and (292.52,347.91) .. (292.52,344.74) -- cycle ;
		%		%Shape: Circle [id:dp8193782173800817] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 84; blue, 255 }  ,fill opacity=1 ] (343.52,347.74) .. controls (343.52,344.57) and (346.09,342) .. (349.26,342) .. controls (352.43,342) and (355,344.57) .. (355,347.74) .. controls (355,350.91) and (352.43,353.48) .. (349.26,353.48) .. controls (346.09,353.48) and (343.52,350.91) .. (343.52,347.74) -- cycle ;
		%		%Shape: Circle [id:dp7929533609908146] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (252.52,391.74) .. controls (252.52,388.57) and (255.09,386) .. (258.26,386) .. controls (261.43,386) and (264,388.57) .. (264,391.74) .. controls (264,394.91) and (261.43,397.48) .. (258.26,397.48) .. controls (255.09,397.48) and (252.52,394.91) .. (252.52,391.74) -- cycle ;
		%		%Shape: Circle [id:dp48685220843122945] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (420.52,188.74) .. controls (420.52,185.57) and (423.09,183) .. (426.26,183) .. controls (429.43,183) and (432,185.57) .. (432,188.74) .. controls (432,191.91) and (429.43,194.48) .. (426.26,194.48) .. controls (423.09,194.48) and (420.52,191.91) .. (420.52,188.74) -- cycle ;
		%		%Shape: Circle [id:dp3878523346502083] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (377.52,410.74) .. controls (377.52,407.57) and (380.09,405) .. (383.26,405) .. controls (386.43,405) and (389,407.57) .. (389,410.74) .. controls (389,413.91) and (386.43,416.48) .. (383.26,416.48) .. controls (380.09,416.48) and (377.52,413.91) .. (377.52,410.74) -- cycle ;
		%		%Shape: Circle [id:dp3504684817369763] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (489.52,110.74) .. controls (489.52,107.57) and (492.09,105) .. (495.26,105) .. controls (498.43,105) and (501,107.57) .. (501,110.74) .. controls (501,113.91) and (498.43,116.48) .. (495.26,116.48) .. controls (492.09,116.48) and (489.52,113.91) .. (489.52,110.74) -- cycle ;
		%		%Shape: Circle [id:dp5052942263353948] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (238.52,93.74) .. controls (238.52,90.57) and (241.09,88) .. (244.26,88) .. controls (247.43,88) and (250,90.57) .. (250,93.74) .. controls (250,96.91) and (247.43,99.48) .. (244.26,99.48) .. controls (241.09,99.48) and (238.52,96.91) .. (238.52,93.74) -- cycle ;
		%		%Shape: Circle [id:dp1760341954667266] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (307.52,413.74) .. controls (307.52,410.57) and (310.09,408) .. (313.26,408) .. controls (316.43,408) and (319,410.57) .. (319,413.74) .. controls (319,416.91) and (316.43,419.48) .. (313.26,419.48) .. controls (310.09,419.48) and (307.52,416.91) .. (307.52,413.74) -- cycle ;
		%		%Shape: Circle [id:dp10277113938505567] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (338.52,105.74) .. controls (338.52,102.57) and (341.09,100) .. (344.26,100) .. controls (347.43,100) and (350,102.57) .. (350,105.74) .. controls (350,108.91) and (347.43,111.48) .. (344.26,111.48) .. controls (341.09,111.48) and (338.52,108.91) .. (338.52,105.74) -- cycle ;
		%		%Shape: Circle [id:dp9541840415862923] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 84; blue, 255 }  ,fill opacity=1 ] (243.52,311.74) .. controls (243.52,308.57) and (246.09,306) .. (249.26,306) .. controls (252.43,306) and (255,308.57) .. (255,311.74) .. controls (255,314.91) and (252.43,317.48) .. (249.26,317.48) .. controls (246.09,317.48) and (243.52,314.91) .. (243.52,311.74) -- cycle ;
		%		%Shape: Circle [id:dp5290688918826407] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 84; blue, 255 }  ,fill opacity=1 ] (368.52,296.74) .. controls (368.52,293.57) and (371.09,291) .. (374.26,291) .. controls (377.43,291) and (380,293.57) .. (380,296.74) .. controls (380,299.91) and (377.43,302.48) .. (374.26,302.48) .. controls (371.09,302.48) and (368.52,299.91) .. (368.52,296.74) -- cycle ;
		%		%Shape: Circle [id:dp22386464873735523] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (169.52,336.74) .. controls (169.52,333.57) and (172.09,331) .. (175.26,331) .. controls (178.43,331) and (181,333.57) .. (181,336.74) .. controls (181,339.91) and (178.43,342.48) .. (175.26,342.48) .. controls (172.09,342.48) and (169.52,339.91) .. (169.52,336.74) -- cycle ;
		%		%Shape: Circle [id:dp9861807702148508] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (157.52,245.74) .. controls (157.52,242.57) and (160.09,240) .. (163.26,240) .. controls (166.43,240) and (169,242.57) .. (169,245.74) .. controls (169,248.91) and (166.43,251.48) .. (163.26,251.48) .. controls (160.09,251.48) and (157.52,248.91) .. (157.52,245.74) -- cycle ;
		%		%Shape: Circle [id:dp3306501854859958] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (490.52,208.74) .. controls (490.52,205.57) and (493.09,203) .. (496.26,203) .. controls (499.43,203) and (502,205.57) .. (502,208.74) .. controls (502,211.91) and (499.43,214.48) .. (496.26,214.48) .. controls (493.09,214.48) and (490.52,211.91) .. (490.52,208.74) -- cycle ;
		%		%Shape: Star [id:dp7613680136704071] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (379,317.03) -- (380.75,324.32) -- (388.19,323.74) -- (381.83,327.67) -- (384.68,334.6) -- (379,329.74) -- (373.32,334.6) -- (376.17,327.67) -- (369.81,323.74) -- (377.25,324.32) -- cycle ;
		%		%Shape: Star [id:dp39726979379106164] 
		%		\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (252,270.03) -- (253.75,277.32) -- (261.19,276.74) -- (254.83,280.67) -- (257.68,287.6) -- (252,282.74) -- (246.32,287.6) -- (249.17,280.67) -- (242.81,276.74) -- (250.25,277.32) -- cycle ;
		%		%Curve Lines [id:da44135563986835824] 
		%		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (252,279.74) .. controls (293,289.48) and (302,286.48) .. (329.94,256.35) ;
		%		%Curve Lines [id:da7544037942905801] 
		%		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (329.94,256.35) .. controls (378,280.48) and (349,311.48) .. (379,326.74) ;
		%		
		%		\end{tikzpicture}}
%	\caption{A toy example of a 2D active SLAM problem. {\color{red} Big red star} is the drone's current pose; {\color{red} small red stars} are future possible poses; {\color{Salmon} pink circles} are drone's eye of sight from future poses; {\color{SkyBlue} light blue dots} are uninvolved landmarks; {\color{RoyalBlue} blue dots} are involved landmarks.}
%	\label{fig:slam_involved}
%\end{figure}

\begin{figure}[t]
%	\centering
	\begin{subfigure}[b]{0.48\textwidth}
		\centering
		\includegraphics[width=0.8\columnwidth]{Figures/illustration}
		\caption{}
		\label{fig:slam_involved}
	\end{subfigure}
%	\hfill
	\begin{subfigure}[b]{0.48\textwidth}
		\centering
		\includegraphics[width=0.9\columnwidth]{Figures/factor_graph}
		\caption{}
		\label{fig:factorgraph_involved}
	\end{subfigure}
	
	%	\caption{\textbf{(a)} A toy example of a 2D active SLAM problem. {\color{red} Big red star} is the drone's current pose; {\color{red} small red stars} are future possible poses; {\color{Salmon} pink circles} are drone's eye of sight from future poses; {\color{SkyBlue} light blue dots} are uninvolved landmarks; {\color{RoyalBlue} blue dots} are involved landmarks. \textbf{(b)} \VI{[to complete]}}
	\caption{A toy example of an active SLAM problem, where a drone has to choose between two actions. \textbf{(a)} As a 2D map: stars represent drone's poses; dots represent  landmarks; {\color{gray} big circles} are drone's eye of sight from future poses. \textbf{(b)} As a factor graph: circles represent variable nodes; dots represent factors (probabilistic constraints); the unity of all  solid-circled variable nodes represent the prior state $X_0$. In both figures,  colors partition between {\color{red} involved}, {\color{RoyalBlue} uninvolved} and {\color{Green} new (future)} variables. \vspace{-15pt}}
	\label{fig:illustration_involved}
\end{figure}
% TODO: future observed or involved?

Naturally, by increasing the dimension of the problem, the complexity of evaluating information-theoretic terms is increased as well, and this relation is exponential (known as the Curse of Dimensionality). To the best of our knowledge, there are no existing approaches which deal with the painful and critical issue of calculating information-theoretic terms in general $\rho$-POMDPs with high-dimensional non-parametric beliefs.

This paper proposes a novel approach to fill this gap. By exploiting structure inherent in many planning problems, it breaks the relation between the dimension of the problem and the complexity of calculating the information-theoretic terms.
%
Fig.~\ref{fig:slam_involved} shows a toy example of a 2D active SLAM problem to illustrate the structure our approach exploits. An aerial drone observes landmarks from above with a certain sensing range. At current time it needs to choose between two actions. While the state is high-dimensional because it contains many landmarks, we observe that only a few landmarks might be observed at future time, and we will denote these landmarks as the \emph{involved} variables.
The key idea of our approach is to discard the uninvolved landmarks at planning time for the calculation of the expected reward, MI.
We prove that by discarding these variables, the solution is still exact, yet the dimension (and thus the complexity) of the problem is reduced dramatically
%\add{To the best of our knowledge, this is a novel result, which can be used in many different contexts.}
%
Furthermore, a naive approach entails also explicit estimation of future beliefs' surfaces, which adds yet another level of errors. Another key contribution of our approach is that it allows skipping this step by having access to the problem's models.
We finalize by showing how these contributions can be used together with existing belief tree solvers.


%TODO: \VI{[Another key contribution of our approach is ..]} The presented approach includes also an extension which allows skipping this step by having access to the problem's models.

% TODODO: contribution section with enumarating (or as a different section after the related work).
